Agentic Interpretation: Harness-Governed Evidence Construction for Software Agents

Software agents answer behavioral questions about code, such as whether a patch passes tests or which lines caused a failure. These tasks require repository-wide evidence, yet most scaffolds leave intermediate findings in free-form trajectories, making them hard to reuse and easy to disconnect from final answers. We present Agentic Interpretation (AgInt), a framework for harness-governed evidence construction. The model proposes typed records, while a deterministic harness admits, grades, and persists them, reports unresolved requirements, and licenses answers under task-specific rules. The resulting certificate gives the model persistent external state and leaves an auditable decision record. Formally, append-only certificate states form a grounding lattice ordered by record inclusion, where each admitted record extends the state by union. We evaluate AgInt with four models on SWE-bench-Live and DeepSWE for patch acceptance and Defects4J and GitBug-Java for fault localization. AgInt outperforms the plain agent and Agentic Code Reasoning on all reported patch-acceptance metrics and ranks responsible lines higher while inspecting fewer irrelevant lines in fault localization. For GLM-5, reject-class F1 rises from 0.256 to 0.543 on SWE-bench-Live, All@1 rises from 0.140 to 0.400 on Defects4J, and wasted inspected lines fall from 31.5 to 11.7 on GitBug-Java. A matched-template control separates the mechanism: the persistent scaffold drives most fault-localization gains, while the certificate body and gate govern patch-acceptance calibration. With execution licensed, AgInt produces harness-reproduced witnesses for 293 of 475 null-dereference candidates versus 253 for a matched shell agent, and 62 of 117 resource-leak candidates versus 58. Across reported efficiency measurements, it uses 35% fewer executions and reduces cost per candidate by 59%.

==> figures/agent-step.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small, inner sep=3pt},
  box/.style={draw, rounded corners, align=center,
              minimum height=0.85cm, font=\scriptsize},
  agent/.style={box, fill=orange!12, draw=orange!70!black,
                minimum width=2.0cm},
  system/.style={box, fill=blue!8, draw=blue!70!black,
                 minimum width=2.0cm},
  state/.style={draw, rounded corners, align=center, font=\scriptsize,
                minimum height=0.85cm, minimum width=1.65cm,
                fill=black!2},
  flow/.style={thick, -{Latex[length=2mm]}},
  atom/.style={font=\scriptsize, align=center}
]
  \node[state] (in) at (0, 0) {$E$};
  \node[agent, right=1.4cm of in] (ag) {model\\\tiny proposes one record $p$\\\tiny (think / expand)};
  \node[system, right=1.4cm of ag] (sy) {harness\\\tiny admits $p$ as atom $a$\\\tiny or refuses, $E \gets E \cup \{a\}$};
  \node[state, right=1.4cm of sy] (out) {$E \cup \{a\}$};
  \draw[flow] (in) -- (ag);
  \draw[flow] (ag) -- node[atom, above]{proposal $p$} (sy);
  \draw[flow] (sy) -- (out);
  \node[font=\footnotesize] at ($(in.west)!0.5!(out.east) + (0,-1.0)$)
    {$\varphi_a(E) := E \sqcup \{a\} = E \cup \{a\}$};
\end{tikzpicture}


==> figures/faultloc-cert-template.tex <==
\begin{tcolorbox}[
  colback=white,
  colframe=black!60,
  width=\linewidth,
  boxrule=0.5pt,
  arc=2pt,
  left=2pt, right=2pt, top=1pt, bottom=1pt
]
\scriptsize
\begin{verbatim}
DEFINITIONS
 D1 a region is correct iff it overlaps a
    developer-fix region in the same file
 D2 scope: failing test, loaded classes
PREMISES  P1 failing test: assertion, path
          P2 passing tests, or "none"
          P3 candidate files/classes
REGIONS  in descending suspicion:
 Region.R{n}           range + hypothesis
 Region.R{n}.Analysis  MUST cite [file:line]
CONCLUSION  why R1, R2, ... are so ordered
COMMIT      ranked [(file, start, end), ...]
GATE rank k binds to Region.Rk.Analysis:
       same file, overlapping citation
     merge same-file ranges <= 5 lines apart
     refuse any range wider than 40 lines
\end{verbatim}
\end{tcolorbox}


==> figures/lattice-cube.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small, inner sep=2pt},
  cov/.style={thin,-{Latex[length=1.6mm]}, draw=black!55},
  kleene/.style={very thick, -{Latex[length=2.2mm]}, draw=blue!70!black},
  cls/.style={draw, rounded corners, minimum height=0.5cm,
              minimum width=1.55cm, align=center, font=\scriptsize},
  hot/.style={draw=blue!70!black, line width=0.6pt, fill=blue!8,
              rounded corners, minimum height=0.5cm,
              minimum width=1.55cm, align=center, font=\scriptsize},
  x=1.00cm, y=0.95cm
]
  \node[hot] (b)   at (0,    0) {$\emptyset = \bot_C$};
  \node[cls] (s1)  at (-2, 1) {$\{s_1\}$};
  \node[hot] (s2)  at ( 0, 1) {$\{s_2\}$};
  \node[cls] (s3)  at ( 2, 1) {$\{s_3\}$};
  \node[cls] (s12) at (-2, 2) {$\{s_1,s_2\}$};
  \node[cls] (s13) at ( 0, 2) {$\{s_1,s_3\}$};
  \node[hot] (s23) at ( 2, 2) {$\{s_2,s_3\}$};
  \node[hot] (t)   at ( 0, 3) {$\{s_1,s_2,s_3\} = \top_C$};

  \draw[cov] (b) -- (s1);
  \draw[cov] (b) -- (s3);
  \draw[cov] (s1) -- (s12);
  \draw[cov] (s1) -- (s13);
  \draw[cov] (s2) -- (s12);
  \draw[cov] (s3) -- (s13);
  \draw[cov] (s3) -- (s23);
  \draw[cov] (s12) -- (t);
  \draw[cov] (s13) -- (t);

  \draw[kleene] (b) -- node[right, font=\tiny, pos=0.55]
    {$\varphi_{s_2}$} (s2);
  \draw[kleene] (s2) -- node[above, font=\tiny, pos=0.55, sloped]
    {$\varphi_{s_3}$} (s23);
  \draw[kleene] (s23) -- node[right, font=\tiny, pos=0.45]
    {$\varphi_{s_1}$} (t);
\end{tikzpicture}


==> figures/patch-cert-template.tex <==
\begin{tcolorbox}[
  colback=white,
  colframe=black!60,
  width=\linewidth,
  boxrule=0.5pt,
  arc=2pt,
  left=2pt, right=2pt, top=1pt, bottom=1pt
]
\scriptsize
\begin{verbatim}
DEFINITIONS  D1  ACCEPTED iff every listed F2P test passes and every listed P2P
                 test stays passing (no listed tests: a concrete bug-to-fix trace)
PREMISES     P1  what the patch changes   P2  test-patch summary   P3/P4  F2P/P2P sets
REGIONS      one per sampled listed test (>= 2 when no tests are listed):
  Region.R{n}            the region and why it is reachable
  Region.R{n}.Analysis   patched vs. correct behavior -- MUST cite a [file:line]
  Region.R{n}.Existence  [PRESENT/ABSENT]; required for PASS -> ACCEPT
  Region.R{n}.Outcome    [PASS/FAIL] under D1
ADVERSARIAL  DevilsAdvocate  strongest case for the opposite verdict; names the
                             least-certain region
             OutcomeAudit    iff every Outcome = PASS: re-derive that region's outcome
             ResidueAccount  before ACCEPT: untraced tests + cited discharge, or zero
CONCLUSION   COUNTEREXAMPLE | NO COUNTEREXAMPLE EXISTS;  [ACCEPTED/NOT ACCEPTED]
GATE         any settled FAIL => REJECTED;  all PASS => ACCEPTED only if the audit
             passes, each PASS test exists, and the residue is discharged
\end{verbatim}
\end{tcolorbox}


==> figures/refused.tex <==
\begin{tikzpicture}[
  every node/.style={font=\scriptsize, inner sep=2.5pt},
  trajstep/.style={draw=black!45, rounded corners=1.5pt, align=center,
                   text width=2.25cm, minimum height=0.72cm, fill=black!2},
  refusal/.style={trajstep, draw=BrickRed!70!black, fill=BrickRed!5},
  authority/.style={trajstep, draw=NavyBlue!70!black, fill=NavyBlue!6},
  flow/.style={thick, -{Latex[length=1.7mm]}, draw=black!55}
]
  \node at (0, 0.55) {\textbf{Contradicted commit}};
  \node[trajstep] (a1) at (0, -0.25)
    {$E$: \texttt{outcome=fail}};
  \node[trajstep] (a2) at (0, -1.30)
    {$p$: \textsc{commit}(\vAccepted)};
  \node[refusal] (a3) at (0, -2.35)
    {harness: \textsc{refuse}\\branch contradicts $E$};
  \draw[flow] (a1) -- (a2);
  \draw[flow] (a2) -- (a3);
  \node at (0, -3.10) {\autoref{prop:grounding-safety}};

  \node at (3.05, 0.55) {\textbf{Open obligation}};
  \node[trajstep] (b1) at (3.05, -0.25)
    {$E$: \texttt{analysis=open}};
  \node[trajstep] (b2) at (3.05, -1.30)
    {$p$: \textsc{commit}($v$)};
  \node[refusal] (b3) at (3.05, -2.35)
    {harness: \textsc{refuse}\\required grade unmet};
  \draw[flow] (b1) -- (b2);
  \draw[flow] (b2) -- (b3);
  \node at (3.05, -3.10) {\autoref{prop:grounding-safety}};

  \node at (6.10, 0.55) {\textbf{Self-claimed grade}};
  \node[trajstep] (c1) at (6.10, -0.25)
    {$E$: \textsc{think} says\\``reproduced'' $\Rightarrow$ cited};
  \node[authority] (c2) at (6.10, -1.30)
    {$p$: \textsc{commit}($v$)\\requires witnessed};
  \node[refusal] (c3) at (6.10, -2.35)
    {harness: \textsc{refuse}\\witnessed grade unmet};
  \draw[flow] (c1) -- (c2);
  \draw[flow] (c2) -- (c3);
  \node at (6.10, -3.10) {\autoref{lem:grade-authority}};
\end{tikzpicture}


==> figures/scaffold-body.tex <==
  \pgfplotsset{
    scaffoldbody/.style={
      width=\linewidth,
      height=4.0cm,
      ymin=0,
      xmin=-0.3, xmax=1.3,
      bar width=9pt,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      axis line style={black!50},
      clip=false,
    },
  }

  \begin{tikzpicture}
    \begin{axis}[scaffoldbody,
        axis y line*=left,
        ymax=0.4,
        ytick={0,0.1,0.2,0.3,0.4},
        ylabel={\FoneReject{} $\uparrow$},
        xtick={0.05,0.95},
        x tick label style={font=\scriptsize, align=center},
        xticklabels={Patch acceptance\\(\SBL),
                     Fault localization\\(\Defects)},
        area legend,
        legend columns=-1,
        legend image post style={xscale=0.7},
        legend style={font=\tiny, draw=none, column sep=0.5ex,
                      at={(0.5,1.04)}, anchor=south},
        ymajorgrids,
        major grid style={black!12}]
      \addplot[ybar, bar shift=-10pt, fill=black!30]
        coordinates {(0.05,0.268)};
      \addplot[ybar, bar shift=0pt, fill=NavyBlue!50]
        coordinates {(0.05,0.301)};
      \addplot[ybar, bar shift=10pt, fill=NavyBlue]
        coordinates {(0.05,0.383)};
      \legend{\Acr, \AcrBody, \AgIntRef}
    \end{axis}
    \begin{axis}[scaffoldbody,
        axis y line*=right,
        axis x line=none,
        ymax=80,
        ytick={0,20,40,60,80},
        ylabel={\WastedAt{5} $\downarrow$}]
      \addplot[ybar, bar shift=-10pt, fill=black!30]
        coordinates {(0.95,71.0)};
      \addplot[ybar, bar shift=0pt, fill=NavyBlue!50]
        coordinates {(0.95,19.8)};
      \addplot[ybar, bar shift=10pt, fill=NavyBlue]
        coordinates {(0.95,17.2)};
    \end{axis}
  \end{tikzpicture}


==> figures/witness-cert-template.tex <==
\begin{tcolorbox}[
  colback=white,
  colframe=black!60,
  width=\linewidth,
  boxrule=0.5pt,
  arc=2pt,
  left=2pt, right=2pt, top=1pt, bottom=1pt
]
\scriptsize
\begin{verbatim}
DEFINITIONS
 D1 WITNESSED iff a submitted program makes
    the harness observe the flagged fault
    (crash or leak) at the flagged file:line
 D2 scope: what a caller can supply via API
PREMISES  P1 flagged site   P3 entry points
          P2 bad value      P4 guards on path
          (leak: resource + its close duty)
CLAIMS  Claim.k: path entry -> site; guards
        fail; concrete input -- MUST cite
WITNESS   harness-written; model cannot fill
NO_COUNTEREXAMPLE  paths tried, what blocked
CONCLUSION  WITNESSED | NO WITNESS FOUND
GATE witnessed => WITNESS atom the oracle
       certified at site (leak: OS handle)
     no witness found => ungated
\end{verbatim}
\end{tcolorbox}

